A Limit on Non-Locality Distillation

Non-local correlations are not only a fascinating feature of quantum theory, but an interesting resource for information processing, for instance in communication-complexity theory or cryptography. An important question in this context is whether the resource can be distilled: Given a large amount of weak non-local correlations, is there a method to obtain strong non-locality using local operations and shared randomness? We partly answer this question by no: CHSH-type non-locality, the only possible non-locality of binary systems, which is not super-strong, but achievable by measurements on certain quantum states, has at best very limited distillability by any non-interactive classical method. This strongly extends and generalizes what was previously known, namely that there are two limits that cannot be overstepped: The Bell and Tsirelson bounds. Moreover, our results imply that there must be an infinite number of such bounds. A noticeable feature of our proof of this purely classical statement is that it is quantum mechanical in the sense that (both novel and known) facts from quantum theory are used in a crucial way to obtain the claimed results. One of these results, of independent interest, is that certain mixed entangled states cannot be distilled without communication. Weaker statements, namely limited distillability, have been known for Werner states.

==> boexli.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{boexli.pstex}%
\end{picture}%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5580,1824)(2176,-3148)
\put(7126,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$y$}}}}
\put(7126,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(2176,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(2176,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(3900,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$P(a,b \vert x,y)$}}}}
\end{picture}%


==> plot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{$2$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,196){\makebox(0,0)[r]{$2.1$}}
\put(1419.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,268){\makebox(0,0)[r]{$2.2$}}
\put(1419.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,341){\makebox(0,0)[r]{$2.3$}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,414){\makebox(0,0)[r]{$2.4$}}
\put(1419.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,486){\makebox(0,0)[r]{$2.5$}}
\put(1419.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,559){\makebox(0,0)[r]{$2.6$}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,632){\makebox(0,0)[r]{$2.7$}}
\put(1419.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,704){\makebox(0,0)[r]{$2.8$}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,777){\makebox(0,0)[r]{$2.9$}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){$0.5$}}
\put(201.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){$0.6$}}
\put(449.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){$0.7$}}
\put(696.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){$0.8$}}
\put(944.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){$0.9$}}
\put(1191.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){$1$}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(201.0,777.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,300){\makebox(0,0){\begin{rotate}{90}Non-Locality $NL$ \end{rotate} }}
\put(820,21){\makebox(0,0){Fully Entangled Fraction $F$}}
\put(820,839){\makebox(0,0){Maximal CHSH Violation for given Fully Entangled Fraction}}
\put(201,123){\usebox{\plotpoint}}
\put(226,122.67){\rule{3.132pt}{0.400pt}}
\multiput(226.00,122.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(251,123.67){\rule{3.132pt}{0.400pt}}
\multiput(251.00,123.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(264,124.67){\rule{2.891pt}{0.400pt}}
\multiput(264.00,124.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(276,125.67){\rule{3.132pt}{0.400pt}}
\multiput(276.00,125.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(289,126.67){\rule{2.891pt}{0.400pt}}
\multiput(289.00,126.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(301,127.67){\rule{3.132pt}{0.400pt}}
\multiput(301.00,127.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(314,128.67){\rule{2.891pt}{0.400pt}}
\multiput(314.00,128.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(326,130.17){\rule{2.700pt}{0.400pt}}
\multiput(326.00,129.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(339,132.17){\rule{2.500pt}{0.400pt}}
\multiput(339.00,131.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(351,133.67){\rule{3.132pt}{0.400pt}}
\multiput(351.00,133.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(364,135.17){\rule{2.500pt}{0.400pt}}
\multiput(364.00,134.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(376.00,137.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(376.00,136.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(389,140.17){\rule{2.500pt}{0.400pt}}
\multiput(389.00,139.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(401,142.17){\rule{2.700pt}{0.400pt}}
\multiput(401.00,141.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(414.00,144.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(414.00,143.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(426.00,147.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(426.00,146.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(439,150.17){\rule{2.500pt}{0.400pt}}
\multiput(439.00,149.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(451.00,152.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(451.00,151.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(464.00,155.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(464.00,154.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(476.00,158.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(476.00,157.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(489.00,162.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(489.00,161.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(501.00,165.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(501.00,164.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(514.00,169.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(514.00,168.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(526.00,172.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(526.00,171.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(539.00,176.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(539.00,175.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(551.00,180.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(551.00,179.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(564.00,184.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(564.00,183.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(576.00,188.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(576.00,187.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(589.00,193.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(589.00,192.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(601.00,197.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(601.00,196.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(614.00,202.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(614.00,201.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(626.00,206.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(626.00,205.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(639.00,211.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(639.00,210.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(651.00,216.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(651.00,215.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(664.00,221.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(664.00,220.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(676.00,226.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(676.00,225.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(689.00,232.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(689.00,231.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(701.00,237.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(701.00,236.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(714.00,243.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(714.00,242.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(726.00,248.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(726.00,247.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(739.00,254.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(739.00,253.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(751.00,260.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(751.00,259.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(764.00,266.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(764.00,265.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(776.00,272.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(776.00,271.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(789.00,278.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(789.00,277.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(801.00,285.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(801.00,284.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(814.00,291.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(814.00,290.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(826.00,298.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(826.00,297.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(839.00,305.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(839.00,304.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(851.00,311.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(851.00,310.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(864.00,318.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(864.00,317.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(876.00,325.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(876.00,324.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(889.00,332.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(889.00,331.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(901.00,339.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(901.00,338.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(914.00,347.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(914.00,346.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(926.00,354.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(926.00,353.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(939.00,362.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(939.00,361.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(951.00,369.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(951.00,368.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(964.00,377.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(964.00,376.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(976.00,384.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(976.00,383.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(989.00,392.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(989.00,391.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1001.00,400.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1001.00,399.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1014.00,408.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1014.00,407.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1026.00,416.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1026.00,415.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1039.00,425.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1039.00,424.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1051.00,433.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1051.00,432.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1064.00,441.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1064.00,440.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1076.00,450.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1076.00,449.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1089.00,458.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1089.00,457.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1101.00,467.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1101.00,466.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1114.00,475.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1114.00,474.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1126.00,484.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1126.00,483.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1139.00,493.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1139.00,492.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1151.00,502.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1151.00,501.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1164.00,511.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1164.00,510.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1176.00,520.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1176.00,519.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1189.00,529.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1189.00,528.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1201.00,538.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1201.00,537.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1214.00,547.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1214.00,546.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1226.00,557.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1226.00,556.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1239.00,566.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1239.00,565.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1251.00,576.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1251.00,575.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1264.00,585.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1264.00,584.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1276.00,595.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1276.00,594.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1289.00,604.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1289.00,603.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1301.00,614.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1301.00,613.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1314.00,624.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1314.00,623.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1326.00,634.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1326.00,633.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1339.00,644.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1339.00,643.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1351.00,654.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1351.00,653.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1364.00,664.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1364.00,663.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1376.00,674.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1376.00,673.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1389.00,684.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1389.00,683.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1401.00,694.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1401.00,693.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1414.00,704.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1414.00,703.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1426.00,715.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1426.00,714.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\put(239.0,124.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(201.0,777.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\end{picture}


==> stepFunction.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,186){\makebox(0,0)[r]{$0.76$}}
\put(1419.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,312){\makebox(0,0)[r]{$0.78$}}
\put(1419.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,437){\makebox(0,0)[r]{$0.8$}}
\put(1419.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,563){\makebox(0,0)[r]{$0.82$}}
\put(1419.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,689){\makebox(0,0)[r]{$0.84$}}
\put(1419.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){$\frac{3}{4}$}}
\put(221.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455,82){\makebox(0,0){$0.77$}}
\put(455.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){$0.79$}}
\put(689.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,82){\makebox(0,0){$0.81$}}
\put(924.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1158.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1158,82){\makebox(0,0){$0.83$}}
\put(1158.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1434.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1434,82){\makebox(0,0){$\frac{2 + \sqrt{2}}{4}$}}
\put(1434.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(221.0,777.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,450){\makebox(0,0){$p$}}
\put(830,21){\makebox(0,0){$q$}}
\put(830,839){\makebox(0,0){Limited Distillability of $q$-PR Boxes}}
\multiput(221.00,123.58)(0.930,0.499){123}{\rule{0.843pt}{0.120pt}}
\multiput(221.00,122.17)(115.251,63.000){2}{\rule{0.421pt}{0.400pt}}
\put(338,186){\line(0,1){123}}
\put(338,309){\line(1,0){229}}
\multiput(567.00,309.58)(0.926,0.499){129}{\rule{0.839pt}{0.120pt}}
\multiput(567.00,308.17)(120.258,66.000){2}{\rule{0.420pt}{0.400pt}}
\put(689,375){\line(0,1){62}}
\put(689,437){\line(1,0){118}}
\put(807,437){\line(0,1){118}}
\put(807,555){\line(1,0){218}}
\multiput(1025.00,555.58)(0.938,0.499){139}{\rule{0.849pt}{0.120pt}}
\multiput(1025.00,554.17)(131.237,71.000){2}{\rule{0.425pt}{0.400pt}}
\put(1158,626){\line(0,1){58}}
\put(1158,684){\line(1,0){108}}
\multiput(1266.00,684.58)(0.935,0.499){177}{\rule{0.847pt}{0.120pt}}
\multiput(1266.00,683.17)(166.243,90.000){2}{\rule{0.423pt}{0.400pt}}
\put(221,123){\usebox{\plotpoint}}
\put(221.00,123.00){\usebox{\plotpoint}}
\put(239.23,132.88){\usebox{\plotpoint}}
\put(257.49,142.70){\usebox{\plotpoint}}
\put(275.94,152.20){\usebox{\plotpoint}}
\put(294.00,162.42){\usebox{\plotpoint}}
\put(312.34,172.12){\usebox{\plotpoint}}
\put(330.85,181.47){\usebox{\plotpoint}}
\put(348.83,191.82){\usebox{\plotpoint}}
\put(367.31,201.22){\usebox{\plotpoint}}
\put(385.47,211.24){\usebox{\plotpoint}}
\put(403.87,220.85){\usebox{\plotpoint}}
\put(421.97,230.99){\usebox{\plotpoint}}
\put(440.17,240.93){\usebox{\plotpoint}}
\put(458.47,250.73){\usebox{\plotpoint}}
\put(476.69,260.65){\usebox{\plotpoint}}
\put(495.25,269.89){\usebox{\plotpoint}}
\put(513.18,280.35){\usebox{\plotpoint}}
\put(531.74,289.60){\usebox{\plotpoint}}
\put(549.97,299.49){\usebox{\plotpoint}}
\put(568.06,309.65){\usebox{\plotpoint}}
\put(586.47,319.23){\usebox{\plotpoint}}
\put(604.65,329.22){\usebox{\plotpoint}}
\put(623.08,338.71){\usebox{\plotpoint}}
\put(641.11,348.97){\usebox{\plotpoint}}
\put(659.57,358.41){\usebox{\plotpoint}}
\put(677.94,368.05){\usebox{\plotpoint}}
\put(696.08,378.13){\usebox{\plotpoint}}
\put(714.42,387.83){\usebox{\plotpoint}}
\put(732.73,397.57){\usebox{\plotpoint}}
\put(750.91,407.53){\usebox{\plotpoint}}
\put(769.19,417.32){\usebox{\plotpoint}}
\put(787.41,427.21){\usebox{\plotpoint}}
\put(805.87,436.70){\usebox{\plotpoint}}
\put(823.91,446.95){\usebox{\plotpoint}}
\put(842.25,456.65){\usebox{\plotpoint}}
\put(860.42,466.69){\usebox{\plotpoint}}
\put(878.77,476.36){\usebox{\plotpoint}}
\put(897.29,485.67){\usebox{\plotpoint}}
\put(915.26,496.07){\usebox{\plotpoint}}
\put(933.76,505.43){\usebox{\plotpoint}}
\put(951.91,515.46){\usebox{\plotpoint}}
\put(970.08,525.47){\usebox{\plotpoint}}
\put(988.41,535.20){\usebox{\plotpoint}}
\put(1006.60,545.18){\usebox{\plotpoint}}
\put(1025.16,554.43){\usebox{\plotpoint}}
\put(1043.09,564.88){\usebox{\plotpoint}}
\put(1061.65,574.13){\usebox{\plotpoint}}
\put(1079.92,583.96){\usebox{\plotpoint}}
\put(1098.16,593.84){\usebox{\plotpoint}}
\put(1116.41,603.71){\usebox{\plotpoint}}
\put(1134.60,613.66){\usebox{\plotpoint}}
\put(1152.99,623.24){\usebox{\plotpoint}}
\put(1171.07,633.42){\usebox{\plotpoint}}
\put(1189.48,642.95){\usebox{\plotpoint}}
\put(1207.87,652.55){\usebox{\plotpoint}}
\put(1225.99,662.66){\usebox{\plotpoint}}
\put(1244.33,672.36){\usebox{\plotpoint}}
\put(1262.42,682.53){\usebox{\plotpoint}}
\put(1280.85,692.08){\usebox{\plotpoint}}
\put(1299.17,701.77){\usebox{\plotpoint}}
\put(1317.33,711.78){\usebox{\plotpoint}}
\put(1335.63,721.52){\usebox{\plotpoint}}
\put(1353.85,731.43){\usebox{\plotpoint}}
\put(1372.16,741.18){\usebox{\plotpoint}}
\put(1390.35,751.17){\usebox{\plotpoint}}
\put(1408.68,760.89){\usebox{\plotpoint}}
\put(1427.24,770.14){\usebox{\plotpoint}}
\put(1439,777){\usebox{\plotpoint}}
\put(221,123){\usebox{\plotpoint}}
\multiput(221.58,123.00)(0.492,2.564){21}{\rule{0.119pt}{2.100pt}}
\multiput(220.17,123.00)(12.000,55.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(233.58,183.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(232.17,183.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(246.58,208.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(245.17,208.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(258.58,227.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(257.17,227.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(270.58,243.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(269.17,243.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(283.58,257.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(282.17,257.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(295.00,270.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(295.00,269.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(307.00,282.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(307.00,281.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(319.00,293.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(319.00,292.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(332.00,304.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(332.00,303.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(344.00,314.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(344.00,313.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(356.00,323.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(356.00,322.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(369.00,332.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(369.00,331.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(381.00,341.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(381.00,340.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(393.00,350.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(393.00,349.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(406.00,358.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(406.00,357.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(418.00,366.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(418.00,365.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(430.00,373.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(430.00,372.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(442.00,381.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(442.00,380.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(455.00,388.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(455.00,387.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(467.00,396.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(467.00,395.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(479.00,403.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(479.00,402.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(492.00,409.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(492.00,408.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(504.00,416.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(504.00,415.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(516.00,423.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(516.00,422.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(529.00,429.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(529.00,428.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(541.00,436.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(541.00,435.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(553.00,442.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(553.00,441.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(565.00,448.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(565.00,447.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(578.00,454.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(578.00,453.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(590.00,460.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(590.00,459.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(602.00,466.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(602.00,465.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(615.00,472.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(615.00,471.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(627.00,478.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(627.00,477.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(639.00,483.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(639.00,482.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(652.00,489.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(652.00,488.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(664.00,494.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(664.00,493.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(676.00,500.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(676.00,499.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(689.00,505.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(689.00,504.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(701.00,511.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(701.00,510.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(713.00,516.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(713.00,515.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(725.00,521.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(725.00,520.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(738.00,527.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(738.00,526.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(750.00,532.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(750.00,531.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(762.00,537.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(762.00,536.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(775.00,542.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(775.00,541.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(787.00,547.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(787.00,546.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(799.00,552.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(799.00,551.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(812.00,557.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(812.00,556.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(824.00,562.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(824.00,561.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(836.00,567.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(836.00,566.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(848.00,572.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(848.00,571.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(861.00,576.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(861.00,575.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(873.00,581.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(873.00,580.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(885.00,586.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(885.00,585.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(898.00,591.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(898.00,590.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(910.00,595.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(910.00,594.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(922.00,600.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(922.00,599.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(935.00,605.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(935.00,604.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(947.00,609.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(947.00,608.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(959.00,614.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(959.00,613.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(971.00,618.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(971.00,617.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(984.00,623.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(984.00,622.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(996.00,627.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(996.00,626.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1008.00,632.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1008.00,631.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1021.00,636.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1021.00,635.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1033.00,641.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1033.00,640.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1045.00,645.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1045.00,644.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1058.00,649.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1058.00,648.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1070.00,654.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1070.00,653.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1082.00,658.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1082.00,657.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1095.00,662.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1095.00,661.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1107.00,667.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1107.00,666.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1119.00,671.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1119.00,670.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1131.00,675.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1131.00,674.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1144.00,679.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1144.00,678.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1156.00,683.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1156.00,682.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1168.00,688.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1168.00,687.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1181.00,692.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1181.00,691.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1193.00,696.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1193.00,695.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1205.00,700.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1205.00,699.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1218.00,704.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1218.00,703.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1230.00,708.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1230.00,707.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1242.00,712.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1242.00,711.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1254.00,716.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1254.00,715.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1267.00,721.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1267.00,720.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1279.00,725.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1279.00,724.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1291.00,729.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1291.00,728.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1304.00,733.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1304.00,732.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1316.00,737.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1316.00,736.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1328.00,741.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1328.00,740.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1341.00,745.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1341.00,744.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1353.00,748.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1353.00,747.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1365.00,752.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1365.00,751.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1377.00,756.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1377.00,755.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1390.00,760.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1390.00,759.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1402.00,764.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1402.00,763.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1414.00,768.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1414.00,767.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1427.00,772.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1427.00,771.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(221.0,777.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\end{picture}

